Learning Closed Signal Flow Graphs

We develop a learning algorithm for closed signal flow graphs - a graphical model of signal transducers. The algorithm relies on the correspondence between closed signal flow graphs and weighted finite automata on a singleton alphabet. We demonstrate that this procedure results in a genuine reduction of complexity: our algorithm fares better than existing learning algorithms for weighted automata restricted to the case of a singleton alphabet.

==> figures/sfg-example-fibonacci.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdytextbox] (2) at (3, 0) {$c$};
		\node [style=none] (3) at (5, 0) {};
		\node [style=bdytextbox] (6) at (-3, 0) {$+$};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=bdytextbox] (9) at (0, 1.5) {$x_0$};
		\node [style=bdytextbox] (10) at (-1.25, -1.75) {$x_0$};
		\node [style=bdytextbox] (11) at (1.25, -1.75) {$x_0$};
		\node [style=none] (12) at (-7.25, 0) {$1,0,0,\dots$};
		\node [style=none] (13) at (8, 0) {$1,1,2,3,5,\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (3.center);
		\draw [style=diredge] (7.center) to (6);
		\draw [style=diredge] (6) to (2);
		\draw [style=diredge, bend right] (2) to (9);
		\draw [style=diredge, bend right] (9) to (6);
		\draw [style=diredge, bend left] (2) to (11);
		\draw [style=diredge] (11) to (10);
		\draw [style=diredge, bend left] (10) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

